Minimizing Expected Cost Under Hard Boolean Constraints, with Applications to Quantitative Synthesis

In Boolean synthesis, we are given an LTL specification, and the goal is to construct a transducer that realizes it against an adversarial environment. Often, a specification contains both Boolean requirements that should be satisfied against an adversarial environment, and multi-valued components that refer to the quality of the satisfaction and whose expected cost we would like to minimize with respect to a probabilistic environment. In this work we study, for the first time, mean-payoff games in which the system aims at minimizing the expected cost against a probabilistic environment, while surely satisfying an $\omega$-regular condition against an adversarial environment. We consider the case the $\omega$-regular condition is given as a parity objective or by an LTL formula. We show that in general, optimal strategies need not exist, and moreover, the limit value cannot be approximated by finite-memory strategies. We thus focus on computing the limit-value, and give tight complexity bounds for synthesizing $\epsilon$-optimal strategies for both finite-memory and infinite-memory strategies. We show that our game naturally arises in various contexts of synthesis with Boolean and multi-valued objectives. Beyond direct applications, in synthesis with costs and rewards to certain behaviors, it allows us to compute the minimal sensing cost of $\omega$-regular specifications -- a measure of quality in which we look for a transducer that minimizes the expected number of signals that are read from the input.

==> InfiniteMem.tex <==
\begin{center}
\begin{gpicture}(109,21)(0,0)
  \node[Nmarks=i,iangle=270](s0)(45,9){$1,1$}
  \node[Nmarks=n](s1)(20,9){$2,10$}
  \node[Nmarks=n,Nmr=0](s2)(70,9){$1,10$}
  \node[Nmarks=n,Nmr=0](s4)(95,9){$2,10$}
  \gasset{loopdiam=5}
  \drawloop[loopangle=90](s0){$a$}
  \drawloop[loopangle=90](s1){$a$}
  \drawedge[](s0,s1){$c$}
  \drawedge[ELside=r](s2,s4){$0.5$}
  \drawedge[curvedepth=-7,ELside=r](s4,s0){$1$}
  \gasset{curvedepth=3}
  \drawedge[ELside=r](s0,s2){$b$}
  \drawedge[](s2,s0){$0.5$}
\end{gpicture}
\end{center}


==> gadget.tex <==

\begin{center}
\begin{gpicture}(94,30)(0,14)
  \node[Nmarks=n,Nmr=0](s)(10,29){$s$}
  \node[Nmarks=r,Nmr=0](s2)(40,39){$s_2$}
  \node[Nmarks=n](s1)(40,19){$s_1$}
  \node[Nmarks=n](r)(70,39){$r$}
  \node[Nmarks=n](t)(70,19){$t$}
  \drawedge[](s,s2){}
  \drawedge[](s,s1){}
  \drawedge[](s2,r){$a_2$}
  \drawedge[ELside=r,ELpos=25](s2,t){$a_1$}
  \drawedge[ELside=l,ELpos=25](s1,r){$a_2$}
  \drawedge[ELside=r](s1,t){$a_1$}
  \gasset{curvedepth=3}
\end{gpicture}
\end{center}

